Chain-of-Thought Shows the Path to a Tree: Realizing Branching Complexity

Chain of Thought (CoT) lifts the expressive ceiling of bounded-depth Transformers, with characterizations tying the number of CoT steps to circuit complexity classes. What remains largely missing are concrete instantiations with explicit, depth-bounded constructions, and the traversal procedures such characterizations presuppose. We close this gap for branching complexity. We give CoT realizations of depth-first search (DFS) and of Dijkstra algorithm, the latter subsuming breadth-first search, by unique hard-attention decoders of at most two layers, and use them as a shared computational substrate: reusing the DFS decoder yields the Strahler number of an $n$-vertex tree in $2n-1$ steps with four layers, and reusing the Dijkstra decoder yields its width in $n-1$ steps with three. Since computing the Strahler number of a binary tree given as a term is \textsf{NC\textsuperscript{1}}-complete, and our constructions handle arbitrary $n$-ary trees without layer normalization or positional encodings, this is a non-trivial witness for the linear-step regime of the CoT hierarchy. Exploiting the classical bijection between ordered trees and Dyck paths, itself realized by our DFS construction, which emits the path as it traverses, we give independent constructions for both measures on the path representation.

==> Diagrams/flow.tex <==
\tikzset{
        >=Latex,
          obj/.style={draw, rounded corners=2pt, minimum width=18mm,
                      minimum height=7mm, font=\small, align=center},
          inv/.style={obj, minimum width=20mm},
          hub/.style={draw, rounded corners=2pt, minimum size=8mm,
                      fill=black!4, font=\small},
          bij/.style={->, semithick, blue!55!black},
          read/.style={->, gray},
          colink/.style={->, densely dashed, gray!70, shorten >=1pt},
          thm/.style={sloped, font=\tiny, gray!50!black, inner sep=1.5pt}
    }
    \node[hub] (C)  at (0,0)        {CoT};
    \node[obj] (T)  at (-3.7,0)     {Tree $G_T$};
    \node[obj] (P)  at (3.7,0)      {Dyck path};
    \node[inv] (WT) at (-1.55,1.5)  {$\wid(G_T)$};
    \node[inv] (WP) at (1.55,1.5)   {$\wid\text{(path)}$};
    \node[inv] (ST) at (-1.55,-1.5) {$\str(G_T)$};
    \node[inv] (SP) at (1.55,-1.5)  {$\str\text{(path)}$};

      % the four read-offs + two bijections on the silhouette
    \draw[read] (T) -- (WT);   \draw[read] (T) -- (ST);
    \draw[read] (P) -- (WP);   \draw[read] (P) -- (SP);
    \draw[bij] (T) .. controls (-1.3,3.4) and (1.3,3.4) .. node[above]{$\phi$} (P);
    \draw[bij] (P) .. controls (1.3,-3.4) and (-1.3,-3.4) .. node[below]{$\psi$} (T);

    % CoT realizes each map — dashed, theorem-labelled, interior-only
    \draw[colink] (C) -- node[thm,above]{\thmautoref{thm:cotwidoftree}} ($(T)!0.5!(WT)$);
    \draw[colink] (C) -- node[thm,below]{\thmautoref{thm:cottreestrahler}} ($(T)!0.5!(ST)$);
    \draw[colink] (C) -- node[thm,above]{\thmautoref{thm:cotwidofpath}} ($(P)!0.5!(WP)$);
    \draw[colink] (C) -- node[thm,below]{\thmautoref{thm:cotpathstrahler}} ($(P)!0.5!(SP)$);
    \draw[colink] (C) to[bend right=10] node[thm,above]{\thmautoref{thm:cotdfs}} (0,2.45);
    \draw[colink] (C) to[bend left=10]  node[thm,below]{\thmautoref{thm:cotpathtotree}} (0,-2.45);

==> Diagrams/newpath.tex <==
\tikzset{
        >=Latex,
    }

\begin{scope}[x=0.34cm, y=0.55cm]
    \foreach \y in {0,1,2,3,4} \draw[black!18, line width=0.3pt] (0,\y) -- (28.5,\y);

    

    \draw[black!80, line width=1pt, ->] (0,0) -- (28.5,0);
    \draw[black!80, line width=1pt, ->] (0,0) -- (0,4.7);
    
    \draw[black!80, line width=1pt, line join=round]
        plot coordinates {(0,0)(1,1)(2,2)(3,3)(4,2)(5,3)(6,2)(7,1)(8,2)(9,1)(10,2)(11,3)%
        (12,2)(13,3)(14,4)(15,3)(16,4)(17,3)(18,4)(19,3)(20,2)%
        (21,3)(22,2)(23,1)(24,0)(25,1)(26,0)};

    \foreach \i in {0,2,4,6,8,10,12,14,16,18,20,22,24,26}
        \node[below=2pt, font=\scriptsize, text=black!55] at (\i,0) {\i};

    \begin{scope}[shift={(10.3,2)}, x=1cm, y=1cm]
      \clip (0,0) circle (0.14);
      \fill[colC] (-0.2,-0.2) rectangle (-0.067,0.2);
    \end{scope}
    \begin{scope}[shift={(12,2)}, x=1cm, y=1cm]
      \clip (0,0) circle (0.14);
      \fill[colD] (-0.065,-0.2) rectangle (0.065,0.2);
    \end{scope}
    \begin{scope}[shift={(19.7,2)}, x=1cm, y=1cm]
      \clip (0,0) circle (0.14);
      \fill[colE] (0.067,-0.2) rectangle (0.2,0.2);
    \end{scope}
\end{scope}


==> Diagrams/pathfolding.tex <==
\tikzset{
        >=Latex,
    }

%======================= ORIGINAL PLANE TREE (left, root on top) =======================
\begin{scope}[shift={(-6.4cm,0.05cm)}, x=0.45cm, y=0.4cm]
  % y = 4 - depth  (root at top, leaves at bottom)
  \coordinate (r)  at (5.889,4);
  \coordinate (c1) at (2.778,3);
  \coordinate (cF) at (9,3);        % c15  (root's right child, leaf)
  \coordinate (c2) at (0.5,2);
  \coordinate (c5) at (2.8, 2);
  \coordinate (c6) at (5.833,2);    % = v4
  \coordinate (c3) at (0,1);
  \coordinate (c4) at (1,1);
  \coordinate (c7) at (3.5,1);      % = v2  (apex of region C)
  \coordinate (cA) at (6,1);        % c10  (apex of region D)
  \coordinate (cE) at (8,1);        % c14  (region E)
  \coordinate (c8) at (3,0);        % = v1  (region A)
  \coordinate (c9) at (4,0);        % = v3  (region B)
  \coordinate (cB) at (5,0);        % c11
  \coordinate (cC) at (6,0);        % c12
  \coordinate (cD) at (7,0);        % c13

  \draw[black!55, line width=0.8pt]
        (r)--(c1) (r)--(cF) (c1)--(c2) (c1)--(c5) (c1)--(c6) (c2)--(c3) (c2)--(c4);
  \draw[colC, line width=1pt] (c6)--(c7);
  \draw[colA, line width=1pt] (c7)--(c8);
  \draw[colB, line width=1pt] (c7)--(c9);
  \draw[colD, line width=1pt] (c6)--(cA) (cA)--(cB) (cA)--(cC) (cA)--(cD);
  \draw[colE, line width=1pt] (c6)--(cE);

  \foreach \n in {r,c1,cF,c2,c5,c3,c4} \node[tnode, fill=black!55] at (\n) {};
  \node[tnode, fill=black!75] at (c6) {};
  \node[tnode, fill=colC] at (c7) {};
  \node[tnode, fill=colA] at (c8) {};
  \node[tnode, fill=colB] at (c9) {};
  \node[tnode, fill=colD] at (cA) {};
  \foreach \n in {cB,cC,cD} \node[tnode, fill=colD] at (\n) {};
  \node[tnode, fill=colE] at (cE) {};

  \node[above right=-2pt, font=\tiny, text=black!70] at (c6) {$v_4$};
  \node[left=1pt,  font=\tiny, text=black!70] at (c7) {$v_2$};
  \node[below=1pt, font=\tiny, text=black!70] at (c8) {$v_1$};
  \node[below=1pt, font=\tiny, text=black!70] at (c9) {$v_3$};
\end{scope}
\node[font=\small, text=black!55] at (-4.0,-1.0) {An $n$-ary tree $G_T$};

% bijection arrow: tree -> path
\draw[black!45, line width=0.8pt, <->] (-1.5,1.4) -- (-0.4,1.4);
\node[font=\itshape\small, text=black!45] at (-0.7,1.6) {$\phi$};
\node[font=\itshape\small, text=black!45] at (-1.2,1.2) {$\psi$};

\begin{scope}[x=0.34cm, y=0.55cm]
    \foreach \y in {0,1,2,3,4} \draw[black!18, line width=0.3pt] (0,\y) -- (30,\y);

    \fill[colC, opacity=0.30] (10,2)--(11,3)--(14,3)--(15,3)--(16,2)--cycle;
    \fill[colA, opacity=0.42] (11,3)--(12,4)--(13,3)--cycle;
    \fill[colB, opacity=0.42] (13,3)--(14,4)--(15,3)--cycle;

    \fill[colD, opacity=0.25] (16,2)--(17,3)--(18,4)--(19,3)--(20,4)--(21,3)--(22,4)--(23,3)--(24,2)--cycle;
    \fill[colE, opacity=0.30] (24,2)--(25,3)--(26,2)--cycle;

    \draw[black!80, line width=1pt, ->] (0,0) -- (31.5,0);
    \draw[black!80, line width=1pt, ->] (0,0) -- (0,4.7);
    \fill[colA!60] (11.1,3.2) arc[start angle=90, end angle=270, radius=0.18] -- cycle;
    \fill[colB!60] (12.9,3.2) arc[start angle=90, end angle=-90, radius=0.18] -- cycle;

    \draw[black!80, line width=1pt, line join=round]
        plot coordinates {(0,0)(1,1)(2,2)(3,3)(4,2)(5,3)(6,2)(7,1)(8,2)(9,1)(10,2)(11,3)%
        (12,4)(13,3)(14,4)(15,3)(16,2)(17,3)(18,4)(19,3)(20,4)(21,3)(22,4)(23,3)(24,2)%
        (25,3)(26,2)(27,1)(28,0)(29,1)(30,0)};

    \foreach \i in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30}
        \node[below=2pt, font=\scriptsize, text=black!55] at (\i,0) {\i};

    % copies of v4's three strips at the region bases.
    % shift uses path coords; x/y reset to 1cm so the disc stays circular.
    \begin{scope}[shift={(10.3,2)}, x=1cm, y=1cm]
      \clip (0,0) circle (0.14);
      \fill[colC] (-0.2,-0.2) rectangle (-0.067,0.2);
    \end{scope}
    \begin{scope}[shift={(16,2)}, x=1cm, y=1cm]
      \clip (0,0) circle (0.14);
      \fill[colD] (-0.067,-0.2) rectangle (0.067,0.2);
    \end{scope}
    \begin{scope}[shift={(23.7,2)}, x=1cm, y=1cm]
      \clip (0,0) circle (0.14);
      \fill[colE] (0.067,-0.2) rectangle (0.2,0.2);
    \end{scope}
\end{scope}


\node[font=\small, text=black!55] at (5.1,-1.0) {Corresponding Dyck path};

%=============================== FOLD ARROW =================================
\draw[black!45, line width=0.8pt, dashed, ->] (5.1,2) to[bend left=18] (12,1.9);
\node[font=\itshape\small, text=black!45] at (9,2.8) {fold};

%====================== RIGHT: FOLDED RECONSTRUCTION ========================
\begin{scope}[shift={(13.4cm,1cm)}, x=0.7cm, y=0.7cm]
    \fill[colC, opacity=0.30] plot [smooth cycle, tension=0.7] coordinates {
        (-1.8, 1.7) (-0.21, -0.12) (0.12, 1.8)
    };
    \fill[colA, opacity=0.45] plot [smooth cycle, tension=0.7] coordinates {
        (-1.72, 1.6) (-0.82, 0.9) (-1.3, 1.9)
    };
    \fill[colB, opacity=0.45] plot [smooth cycle, tension=0.7] coordinates {
        (-0.4, 1.85) (-0.65, 0.9) (0, 1.6)
    };
     \fill[colD, opacity=0.45] plot [smooth cycle, tension=0.7] coordinates {
        (0.3, 1.6) (-0.05, 0) (0.8, 1.5)
      };
     \fill[colE, opacity=0.45] plot [smooth cycle, tension=0.7] coordinates {
        (0.8, 0.9) (0.05, 0) (1.2, 0.8)
      };

    \draw[black!60, line width=1pt, line cap=round] (-0.12,0.04)--(-0.7,0.8);
    \draw[black!60, line width=1pt, line cap=round] (-0.7,0.8)--(-1.6,1.8);
    \draw[black!60, line width=1pt, line cap=round] (-0.7,0.8)--(-0.2,1.8);

    \fill[colA] (-1.5,1.7) circle (0.16);
    \fill[colB] (-0.25,1.7)  circle (0.16);
    \fill[colA] (-0.7,1) arc[start angle=90, end angle=270, radius=0.18] -- cycle;
    \fill[colB] (-0.7,1) arc[start angle=90, end angle=-90, radius=0.18] -- cycle;
    \begin{scope}
        \clip (0,0) circle (0.24);
        \fill[colC] (-0.24,-0.24) rectangle (-0.08,0.24);
        \fill[colD] (-0.08,-0.24) rectangle ( 0.08,0.24);
        \fill[colE] ( 0.08,-0.24) rectangle ( 0.24,0.24);
    \end{scope}

        \node[left=1pt,  font=\scriptsize] at (-1.4,2) {$v_1$};
        \node[right=1pt, font=\scriptsize] at (-0.3,2)  {$v_3$};
        \node[right=2pt, font=\scriptsize] at (-0.8,0.8) {$v_2$};
        \node[right=4pt, font=\scriptsize] at (-0.2,-0.1) {$v_4$};
    \end{scope}
    \node[font=\small, text=black!55] at (12.9,-0.9) {Partial reconstruction};
